Analysis of Sparse Recovery Algorithms via the Replica Method

This manuscript goes through the fundamental connections between statistical mechanics and estimation theory by focusing on the particular problem of compressive sensing. We first show that the asymptotic analysis of a sparse recovery algorithm is mathematically equivalent to the problem of calculating the free energy of a spin glass in the thermodynamic limit. We then use the replica method from statistical mechanics to evaluate the performance in the asymptotic regime. The asymptotic results have several applications in communications and signal processing. We briefly go through two instances of these applications: Characterization of joint sparse recovery algorithms used in distributed compressive sensing, and tuning of receivers employed for detection of spatially modulated signals.

==> images/Fig1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(1.591in,0.88in)},
scale only axis,
xmin=.06,
xmax=1,
xtick={0.1,1},
xlabel style={font=\color{white!15!black}, align=center},
xlabel={$\rho_1$},
ymin=0.06,
ymax=1,
ytick={0.1,1},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={$\rho_2$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none}
]

\addplot [name path=f, color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.3175	1.05814019984728\\
0.319948630136986	1.04968488590931\\
0.322397260273973	1.0411110639514\\
0.324845890410959	1.03242839018258\\
0.327294520547945	1.02364652081188\\
0.329743150684931	1.01477511204834\\
0.332191780821918	1.00582382010098\\
0.334640410958904	0.99680230117884\\
0.33708904109589	0.987720211490953\\
0.339537671232877	0.978587207246351\\
0.341986301369863	0.969412944654064\\
0.344434931506849	0.960207079923127\\
0.346883561643836	0.95097926926257\\
0.349332191780822	0.941739168881427\\
0.35	0.939218278177273\\
0.351780821917808	0.93249643498873\\
0.354229452054795	0.92326072379351\\
0.356678082191781	0.914041691504801\\
0.359126712328767	0.904848994331635\\
0.361575342465753	0.895692288483044\\
0.36402397260274	0.88658123016806\\
0.366472602739726	0.877525475595716\\
0.368921232876712	0.868534680975045\\
0.371369863013699	0.859618502515078\\
0.373818493150685	0.850786596424847\\
0.376267123287671	0.842048618913386\\
0.378715753424658	0.833414226189726\\
0.381164383561644	0.8248930744629\\
0.38361301369863	0.816494819941941\\
0.386061643835616	0.80822911883588\\
0.388510273972603	0.80010562735375\\
0.390958904109589	0.792134001704583\\
0.393407534246575	0.784323898097412\\
0.395856164383562	0.776684972741269\\
0.398304794520548	0.769226881845186\\
0.4	0.764174597192745\\
0.400753424657534	0.76195921998312\\
0.403202054794521	0.754887096814274\\
0.405650684931507	0.748008175710348\\
0.408099315068493	0.741319417981018\\
0.410547945205479	0.734817784935956\\
0.412996575342466	0.728500237884839\\
0.415445205479452	0.722363738137341\\
0.417893835616438	0.716405247003136\\
0.420342465753425	0.7106217257919\\
0.422791095890411	0.705010135813306\\
0.425239726027397	0.699567438377029\\
0.427688356164384	0.694290594792744\\
0.43013698630137	0.689176566370126\\
0.432585616438356	0.684222314418849\\
0.435034246575342	0.679424800248588\\
0.437482876712329	0.674780985169018\\
0.439931506849315	0.670287830489812\\
0.442380136986301	0.665942297520646\\
0.444828767123288	0.661741347571195\\
0.447277397260274	0.657681941951133\\
0.44972602739726	0.653761041970134\\
0.45	0.653330822353028\\
0.452174657534247	0.649975260663269\\
0.454623287671233	0.646319257578438\\
0.457071917808219	0.64278701160666\\
0.459520547945205	0.639372500942537\\
0.461969178082192	0.636069703780668\\
0.464417808219178	0.632872598315654\\
0.466866438356164	0.629775162742097\\
0.469315068493151	0.626771375254598\\
0.471763698630137	0.623855214047757\\
0.474212328767123	0.621020657316175\\
0.47666095890411	0.618261683254453\\
0.479109589041096	0.615572270057193\\
0.481558219178082	0.612946395918994\\
0.484006849315068	0.610378039034457\\
0.486455479452055	0.607861177598185\\
0.488904109589041	0.605389789804776\\
0.491352739726027	0.602957853848833\\
0.493801369863014	0.600559347924956\\
0.49625	0.598188250227746\\
0.498698630136986	0.595838538951804\\
0.5	0.594596376927485\\
0.501147260273973	0.593504275251709\\
0.503595890410959	0.591181742919763\\
0.506044520547945	0.588869638601484\\
0.508493150684932	0.586566780025897\\
0.510941780821918	0.584271984922027\\
0.513390410958904	0.581984071018902\\
0.51583904109589	0.579701856045545\\
0.518287671232877	0.577424157730984\\
0.520736301369863	0.575149793804243\\
0.523184931506849	0.572877581994349\\
0.525633561643836	0.570606340030327\\
0.528082191780822	0.568334885641202\\
0.530530821917808	0.566062036556002\\
0.532979452054794	0.56378661050375\\
0.535428082191781	0.561507425213474\\
0.537876712328767	0.559223298414198\\
0.540325342465753	0.556933047834949\\
0.54277397260274	0.554635491204752\\
0.545222602739726	0.552329446252632\\
0.547671232876712	0.550013730707616\\
0.55	0.547801320787258\\
0.550119863013699	0.547687162337226\\
0.552568493150685	0.545348937541785\\
0.555017123287671	0.542999560890125\\
0.557465753424658	0.540639819268556\\
0.559914383561644	0.53827049956339\\
0.56236301369863	0.535892388660936\\
0.564811643835616	0.533506273447506\\
0.567260273972603	0.531112940809411\\
0.569708904109589	0.528713177632961\\
0.572157534246575	0.526307770804468\\
0.574606164383562	0.523897507210242\\
0.577054794520548	0.521483173736593\\
0.579503424657534	0.519065557269834\\
0.581952054794521	0.516645444696274\\
0.584400684931507	0.514223622902225\\
0.586849315068493	0.511800878773997\\
0.589297945205479	0.509377999197901\\
0.591746575342466	0.506955771060248\\
0.594195205479452	0.504534981247349\\
0.596643835616438	0.502116416645514\\
0.599092465753425	0.499700864141055\\
0.6	0.498806512439702\\
0.601541095890411	0.497289155032719\\
0.603989726027397	0.494882713597593\\
0.606438356164384	0.492483386550457\\
0.60888698630137	0.490093029676036\\
0.611335616438356	0.487713498759056\\
0.613784246575342	0.48534664958424\\
0.616232876712329	0.482994337936316\\
0.618681506849315	0.480658419600007\\
0.621130136986301	0.478340750360039\\
0.623578767123288	0.476043186001136\\
0.626027397260274	0.473767582308025\\
0.62847602739726	0.47151579506543\\
0.630924657534247	0.469289680058076\\
0.633373287671233	0.467091093070689\\
0.635821917808219	0.464921889887993\\
0.638270547945205	0.462783926294714\\
0.640719178082192	0.460679058075577\\
0.643167808219178	0.458609141015307\\
0.645616438356164	0.456576030898629\\
0.648065068493151	0.454581583510268\\
0.65	0.453034119446317\\
0.650513698630137	0.452627650453223\\
0.652962328767123	0.450715298139038\\
0.65541095890411	0.448843888441303\\
0.657859589041096	0.447012559759514\\
0.660308219178082	0.445220450493171\\
0.662756849315069	0.44346669904177\\
0.665205479452055	0.441750443804811\\
0.667654109589041	0.440070823181791\\
0.670102739726027	0.438426975572209\\
0.672551369863014	0.436818039375562\\
0.675	0.435243152991349\\
0.677448630136986	0.433701454819069\\
0.679897260273973	0.432192083258218\\
0.682345890410959	0.430714176708295\\
0.684794520547945	0.429266873568799\\
0.687243150684931	0.427849312239227\\
0.689691780821918	0.426460631119077\\
0.692140410958904	0.425099968607849\\
0.69458904109589	0.423766463105039\\
0.697037671232877	0.422459253010146\\
0.699486301369863	0.421177476722668\\
0.701934931506849	0.419920272642103\\
0.704383561643836	0.41868677916795\\
0.706832191780822	0.417476134699706\\
0.709280821917808	0.41628747763687\\
0.711729452054795	0.415119946378939\\
0.714178082191781	0.413972679325413\\
0.716626712328767	0.412844814875788\\
0.719075342465753	0.411735491429563\\
0.72152397260274	0.410643847386237\\
0.723972602739726	0.409569021145307\\
0.726421232876712	0.408510151106271\\
0.728869863013699	0.407466375668628\\
0.731318493150685	0.406436833231876\\
0.733767123287671	0.405420662195512\\
0.736215753424658	0.404417000959036\\
0.738664383561644	0.403424987921945\\
0.74111301369863	0.402443761483737\\
0.743561643835616	0.40147246004391\\
0.746010273972603	0.400510222001963\\
0.748458904109589	0.399556185757393\\
0.75	0.39895956154939\\
0.750907534246575	0.398609497616543\\
0.753356164383562	0.39766967215136\\
0.755804794520548	0.396736740870443\\
0.758253424657534	0.395810773999519\\
0.76070205479452	0.39489184176431\\
0.763150684931507	0.393980014390544\\
0.765599315068493	0.393075362103943\\
0.768047945205479	0.392177955130235\\
0.770496575342466	0.391287863695142\\
0.772945205479452	0.390405158024391\\
0.775393835616438	0.389529908343705\\
0.777842465753425	0.388662184878811\\
0.780291095890411	0.387802057855433\\
0.782739726027397	0.386949597499295\\
0.785188356164384	0.386104874036124\\
0.78763698630137	0.385267957691643\\
0.790085616438356	0.384438918691578\\
0.792534246575342	0.383617827261653\\
0.794982876712329	0.382804753627594\\
0.797431506849315	0.381999768015125\\
0.799880136986301	0.381202940649972\\
0.802328767123288	0.380414341757858\\
0.804777397260274	0.37963404156451\\
0.80722602739726	0.378862110295652\\
0.809674657534247	0.378098618177009\\
0.812123287671233	0.377343635434306\\
0.814571917808219	0.376597232293268\\
0.817020547945206	0.375859478979619\\
0.819469178082192	0.375130445719085\\
0.821917808219178	0.374410202737391\\
0.824366438356164	0.373698820260261\\
0.826815068493151	0.372996368513421\\
0.829263698630137	0.372302917722595\\
0.831712328767123	0.371618538113508\\
0.83416095890411	0.370943299911886\\
0.836609589041096	0.370277273343452\\
0.839058219178082	0.369620528633933\\
0.841506849315068	0.368973136009052\\
0.843955479452055	0.368335165694536\\
0.846404109589041	0.367706687916108\\
0.848852739726027	0.367087772899493\\
0.851301369863014	0.366478490870418\\
0.85375	0.365878912054606\\
0.856198630136986	0.365289106677782\\
0.858647260273973	0.364709144965672\\
0.861095890410959	0.364139097144\\
0.863544520547945	0.363579033438491\\
0.865993150684932	0.363029024074871\\
0.868441780821918	0.362489139278863\\
0.870890410958904	0.361959449276193\\
0.87333904109589	0.361440024292587\\
0.875787671232877	0.360930934553768\\
0.878236301369863	0.360432250285461\\
0.880684931506849	0.359944041713393\\
0.883133561643836	0.359466379063287\\
0.885582191780822	0.358999332560868\\
0.888030821917808	0.358542972431862\\
0.890479452054795	0.358097368901993\\
0.892928082191781	0.357662592196987\\
0.895376712328767	0.357238712542567\\
0.897825342465753	0.35682580016446\\
0.90027397260274	0.35642392528839\\
0.902722602739726	0.356033158140081\\
0.905171232876712	0.355653568945259\\
0.907619863013699	0.355285227929649\\
0.910068493150685	0.354928205318976\\
0.912517123287671	0.354582571338965\\
0.914965753424657	0.354248396215339\\
0.917414383561644	0.353925750173826\\
0.91986301369863	0.353614703440148\\
0.922311643835616	0.353315326240032\\
0.924760273972603	0.353027688799202\\
0.927208904109589	0.352751861343383\\
0.929657534246575	0.3524879140983\\
0.932106164383562	0.352235917289678\\
0.934554794520548	0.351995941143242\\
0.937003424657534	0.351768055884717\\
0.939452054794521	0.351552331739828\\
0.941900684931507	0.351348838934299\\
0.944349315068493	0.351157647693855\\
0.946797945205479	0.350978828244222\\
0.949246575342466	0.350812450811124\\
0.95	0.35076377175026\\
0.951695205479452	0.350658547790983\\
0.954143835616438	0.350516750350897\\
0.956592465753425	0.350386447996691\\
0.959041095890411	0.350267026913099\\
0.961489726027397	0.350157873284857\\
0.963938356164384	0.350058373296699\\
0.96638698630137	0.349967913133359\\
0.968835616438356	0.349885878979573\\
0.971284246575343	0.349811657020073\\
0.973732876712329	0.349744633439596\\
0.976181506849315	0.349684194422876\\
0.978630136986301	0.349629726154647\\
0.981078767123288	0.349580614819643\\
0.983527397260274	0.3495362466026\\
0.98597602739726	0.349496007688252\\
0.988424657534247	0.349459284261333\\
0.990873287671233	0.349425462506578\\
0.993321917808219	0.349393928608722\\
0.995770547945205	0.349364068752499\\
0.998219178082192	0.349335269122643\\
1	0.349314639376543\\
1.00066780821918	0.349306915903889\\
1.00311643835616	0.349278395280972\\
1.00556506849315	0.349249093438627\\
1.00801369863014	0.349218396561587\\
1.01046232876712	0.349185690834587\\
1.01291095890411	0.349150362442363\\
1.0153595890411	0.349111797569648\\
1.01780821917808	0.349069382401176\\
1.02025684931507	0.349022503121684\\
1.02270547945205	0.348970545915904\\
1.02515410958904	0.348912896968572\\
1.02760273972603	0.348848942464422\\
1.03005136986301	0.348778068588189\\
1.0325	0.348699661524608\\
};
\addlegendentry{Joint}

\path[name path=b] (axis cs:0.6,1) -- (axis cs:1,1);

\addplot[forget plot , gray!20] fill between[of=f and b];


\addplot [name path=a, color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.6062	0.965214985256068\\
0.607548630136986	0.960081822042174\\
0.608897260273973	0.955010368133774\\
0.610245890410959	0.950000100570772\\
0.611594520547945	0.945050498703356\\
0.612943150684931	0.940161044191981\\
0.614291780821918	0.935331221007377\\
0.615640410958904	0.930560515430546\\
0.61698904109589	0.925848416052759\\
0.618337671232877	0.921194413775556\\
0.619686301369863	0.916598001810737\\
0.621034931506849	0.912058675680417\\
0.622383561643836	0.90757593321694\\
0.623732191780822	0.903149274562935\\
0.625	0.899038598961614\\
0.625080821917808	0.898778202171314\\
0.626429452054794	0.894462220805234\\
0.627778082191781	0.89020083753817\\
0.629126712328767	0.885993561753807\\
0.630475342465753	0.881839905146158\\
0.63182397260274	0.877739381719472\\
0.633172602739726	0.873691507788294\\
0.634521232876712	0.869695801977411\\
0.635869863013699	0.865751785221914\\
0.637218493150685	0.861858980767146\\
0.638567123287671	0.858016914168729\\
0.639915753424657	0.854225113292564\\
0.641264383561644	0.850483108314798\\
0.64261301369863	0.846790431721875\\
0.643961643835616	0.843146618310513\\
0.645310273972603	0.839551205187675\\
0.646658904109589	0.836003731770628\\
0.648007534246575	0.832503739786883\\
0.649356164383562	0.829050773274243\\
0.65	0.827418779683107\\
0.650704794520548	0.825644378580758\\
0.652053424657534	0.822284104364794\\
0.653402054794521	0.818969501594946\\
0.654750684931507	0.815700123550091\\
0.656099315068493	0.812475525819398\\
0.657447945205479	0.809295266302279\\
0.658796575342466	0.806158905208441\\
0.660145205479452	0.80306600505785\\
0.661493835616438	0.800016130680749\\
0.662842465753425	0.797008849217647\\
0.664191095890411	0.794043730119341\\
0.665539726027397	0.791120345146869\\
0.666888356164383	0.788238268371579\\
0.66823698630137	0.785397076175055\\
0.669585616438356	0.782596347249186\\
0.670934246575342	0.779835662596106\\
0.672282876712329	0.777114605528226\\
0.673631506849315	0.774432761668237\\
0.674980136986301	0.771789718949115\\
0.675	0.771751079339939\\
0.676328767123288	0.769185067614075\\
0.677677397260274	0.766618400216618\\
0.67902602739726	0.764089311620527\\
0.680374657534247	0.761597398999847\\
0.681723287671233	0.759142261838896\\
0.683071917808219	0.756723501932267\\
0.684420547945205	0.754340723384821\\
0.685769178082192	0.751993532611682\\
0.687117808219178	0.749681538338272\\
0.688466438356164	0.747404351600267\\
0.689815068493151	0.745161585743606\\
0.691163698630137	0.742952856424527\\
0.692512328767123	0.740777781609502\\
0.69386095890411	0.738635981575314\\
0.695209589041096	0.736527078908992\\
0.696558219178082	0.734450698507846\\
0.697906849315068	0.732406467579445\\
0.699255479452055	0.730394015641668\\
0.7	0.729296507924026\\
0.700604109589041	0.728412974522616\\
0.701952739726027	0.726462978360697\\
0.703301369863014	0.724543663604567\\
0.70465	0.722654669013185\\
0.705998630136986	0.720795635655744\\
0.707347260273973	0.71896620691173\\
0.708695890410959	0.717166028470913\\
0.710044520547945	0.715394748333306\\
0.711393150684931	0.713652016809213\\
0.712741780821918	0.71193748651919\\
0.714090410958904	0.710250812394104\\
0.71543904109589	0.708591651675054\\
0.716787671232877	0.706959663913437\\
0.718136301369863	0.705354510970899\\
0.719484931506849	0.703775857019366\\
0.720833561643836	0.702223368541048\\
0.722182191780822	0.70069671432843\\
0.723530821917808	0.699195565484246\\
0.724879452054795	0.697719595421496\\
0.725	0.697588880017722\\
0.726228082191781	0.696268479863498\\
0.727576712328767	0.694841896843787\\
0.728925342465753	0.693439526706214\\
0.73027397260274	0.692061052104883\\
0.731622602739726	0.690706158004158\\
0.732971232876712	0.689374531678688\\
0.734319863013699	0.688065862713405\\
0.735668493150685	0.686779843003489\\
0.737017123287671	0.685516166754411\\
0.738365753424657	0.684274530481904\\
0.739714383561644	0.683054633011974\\
0.74106301369863	0.681856175480895\\
0.742411643835616	0.68067886133522\\
0.743760273972603	0.679522396331766\\
0.745108904109589	0.67838648853764\\
0.746457534246575	0.677270848330217\\
0.747806164383562	0.676175188397107\\
0.749154794520548	0.675099223736236\\
0.75	0.674434814793781\\
0.750503424657534	0.674042671655783\\
0.751852054794521	0.673005251774192\\
0.753200684931507	0.671986686020205\\
0.754549315068493	0.67098669863282\\
0.755897945205479	0.670005016161284\\
0.757246575342466	0.669041367465159\\
0.758595205479452	0.668095483714239\\
0.759943835616438	0.667167098388628\\
0.761292465753425	0.666255947278668\\
0.762641095890411	0.665361768484992\\
0.763989726027397	0.664484302418497\\
0.765338356164384	0.663623291800356\\
0.76668698630137	0.662778481662009\\
0.768035616438356	0.661949619345179\\
0.769384246575342	0.661136454501854\\
0.770732876712329	0.660338739094282\\
0.772081506849315	0.659556227394997\\
0.773430136986301	0.658788675986813\\
0.774778767123288	0.658035843762779\\
0.776127397260274	0.657297491926268\\
0.77747602739726	0.656573383990885\\
0.778824657534247	0.655863285780523\\
0.780173287671233	0.655166965429327\\
0.781521917808219	0.654484193381769\\
0.782870547945205	0.653814742392512\\
0.784219178082192	0.653158387526563\\
0.785567808219178	0.652514906159162\\
0.786916438356164	0.651884077975811\\
0.788265068493151	0.651265684972337\\
0.789613698630137	0.650659511454769\\
0.790962328767123	0.650065344039472\\
0.79231095890411	0.649482971653029\\
0.793659589041096	0.64891218553235\\
0.795008219178082	0.648352779224549\\
0.796356849315068	0.647804548587082\\
0.797705479452055	0.647267291787632\\
0.799054109589041	0.646740809304156\\
0.800402739726027	0.646224903924914\\
0.801751369863014	0.6457193807484\\
0.8031	0.645224047183397\\
0.804448630136986	0.644738712948971\\
0.805797260273973	0.64426319007443\\
0.807145890410959	0.643797292899386\\
0.808494520547945	0.643340838073708\\
0.809843150684932	0.642893644557532\\
0.811191780821918	0.64245553362127\\
0.812540410958904	0.64202632884562\\
0.81388904109589	0.64160585612154\\
0.815237671232877	0.641193943650226\\
0.816586301369863	0.640790421943219\\
0.817934931506849	0.640395123822277\\
0.819283561643836	0.640007884419422\\
0.820632191780822	0.63962854117699\\
0.821980821917808	0.639256933847584\\
0.823329452054794	0.63889290449405\\
0.824678082191781	0.638536297489505\\
0.826026712328767	0.63818695951737\\
0.827375342465753	0.637844739571317\\
0.82872397260274	0.637509488955288\\
0.830072602739726	0.63718106128351\\
0.831421232876712	0.636859312480468\\
0.832769863013699	0.63654410078092\\
0.834118493150685	0.63623528672991\\
0.835467123287671	0.635932733182738\\
0.836815753424658	0.635636305304978\\
0.838164383561644	0.63534587057249\\
0.83951301369863	0.635061298771394\\
0.840861643835616	0.634782461998071\\
0.842210273972603	0.634509234659202\\
0.843558904109589	0.63424149347172\\
0.844907534246575	0.633979117462822\\
0.846256164383562	0.633721987970009\\
0.847604794520548	0.633469988641018\\
0.848953424657534	0.633223005433873\\
0.850302054794521	0.632980926616892\\
0.851650684931507	0.632743642768599\\
0.852999315068493	0.632511046777879\\
0.854347945205479	0.632283033843819\\
0.855696575342466	0.632059501475794\\
0.857045205479452	0.631840349493494\\
0.858393835616438	0.631625480026827\\
0.859742465753425	0.631414797515973\\
0.861091095890411	0.631208208711438\\
0.862439726027397	0.631005622673939\\
0.863788356164384	0.630806950774499\\
0.86513698630137	0.630612106694404\\
0.866485616438356	0.630421006425202\\
0.867834246575342	0.630233568268739\\
0.869182876712329	0.630049712837106\\
0.870531506849315	0.629869363052673\\
0.871880136986301	0.629692444148095\\
0.873228767123288	0.629518883666297\\
0.874577397260274	0.629348611460436\\
0.87592602739726	0.629181559694011\\
0.877274657534246	0.629017662840742\\
0.878623287671233	0.628856857684621\\
0.879971917808219	0.628699083319926\\
0.881320547945206	0.628544281151211\\
0.882669178082192	0.628392394893286\\
0.884017808219178	0.628243370571266\\
0.885366438356164	0.628097156520504\\
0.886715068493151	0.627953703386609\\
0.888063698630137	0.627812964125521\\
0.889412328767123	0.627674894003412\\
0.89076095890411	0.627539450596743\\
0.892109589041096	0.627406593792195\\
0.893458219178082	0.627276285786809\\
0.894806849315068	0.627148491087819\\
0.896155479452055	0.627023176512782\\
0.897504109589041	0.626900311189484\\
0.898852739726027	0.626779866556042\\
0.9	0.626679291845374\\
0.900201369863014	0.626661816360794\\
0.90155	0.626546136662359\\
0.902898630136986	0.626432805829626\\
0.904247260273973	0.626321804541767\\
0.905595890410959	0.626213115788264\\
0.906944520547945	0.62610672486878\\
0.908293150684931	0.626002619393319\\
0.909641780821918	0.625900789282134\\
0.910990410958904	0.625801226765738\\
0.91233904109589	0.625703926384976\\
0.913687671232877	0.62560888499085\\
0.915036301369863	0.625516101744765\\
0.916384931506849	0.625425578118307\\
0.917733561643836	0.625337317893376\\
0.919082191780822	0.625251327162125\\
0.920430821917808	0.625167614326966\\
0.921779452054795	0.625086190100649\\
0.923128082191781	0.625007067506111\\
0.924476712328767	0.624930261876596\\
0.925	0.624901087829372\\
0.925825342465753	0.624855790855644\\
0.92717397260274	0.624783674397037\\
0.928522602739726	0.624713934764806\\
0.929871232876712	0.624646596533331\\
0.931219863013699	0.624581686587192\\
0.932568493150685	0.624519234121284\\
0.933917123287671	0.624459270640735\\
0.935265753424658	0.624401829960952\\
0.936614383561644	0.624346948207673\\
0.93796301369863	0.624294663816837\\
0.939311643835616	0.62424501753468\\
0.940660273972603	0.624198052417725\\
0.942008904109589	0.624153813832713\\
0.943357534246575	0.624112349456727\\
0.944706164383562	0.624073709277088\\
0.946054794520548	0.6240379455914\\
0.947403424657534	0.624005113007513\\
0.948752054794521	0.623975268443559\\
0.95	0.623950365132444\\
0.950100684931507	0.623948471127971\\
0.951449315068493	0.623924782599421\\
0.952797945205479	0.623904266706869\\
0.954146575342466	0.623886989609527\\
0.955495205479452	0.623873019776898\\
0.956843835616438	0.623862427988765\\
0.958192465753425	0.623855287335157\\
0.959541095890411	0.623851673216379\\
0.960889726027397	0.623851663343025\\
0.962238356164384	0.623855337735975\\
0.96358698630137	0.623862778726327\\
0.964935616438356	0.623874070955502\\
0.966284246575343	0.623889301375144\\
0.967632876712329	0.623908559247241\\
0.968981506849315	0.623931936143972\\
0.970330136986301	0.623959525947836\\
0.971678767123288	0.623991424851599\\
0.973027397260274	0.624027731358282\\
0.97437602739726	0.624068546281183\\
0.975	0.624088984241038\\
0.975724657534247	0.624113972743896\\
0.977073287671233	0.624164116180275\\
0.978421917808219	0.62421908433441\\
0.979770547945205	0.624278987260706\\
0.981119178082192	0.624343937323815\\
0.982467808219178	0.624414049198716\\
0.983816438356164	0.624489439870558\\
0.985165068493151	0.624570228634852\\
0.986513698630137	0.624656537097334\\
0.987862328767123	0.624748489174028\\
0.98921095890411	0.624846211091231\\
0.990559589041096	0.624949831385496\\
0.991908219178082	0.625059480903676\\
0.993256849315069	0.625175292802876\\
0.994605479452055	0.625297402550487\\
0.995954109589041	0.625425947924128\\
0.997302739726027	0.625561069011749\\
0.998651369863014	0.62570290821154\\
1	0.625851610231987\\
1	0.625851610231987\\
};
\addlegendentry{Individual}

\addplot[gray!50] fill between[of=a and b];

\end{axis}

%\begin{axis}[%
%width=16.833in,
%height=8.365in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> images/Fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.8in,
at={(1.989in,1.234in)},
scale only axis,
xmin=5,
xmax=13,
xtick={6,8,10,12},
xticklabels={{$6$},{$8$},{$10$},{$12$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\log P / \sigma^2$ in [dB]},
ymin=0.01,
ymax=.68,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^\star$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5	0.618687403226391\\
5	0.618687403226391\\
5.02739726027397	0.614846160902401\\
5.05479452054795	0.611034504624856\\
5.08219178082192	0.607252198462781\\
5.1	0.604809327131996\\
5.10958904109589	0.603499007486256\\
5.13698630136986	0.599774697766414\\
5.16438356164384	0.596079036375439\\
5.19178082191781	0.592411791386571\\
5.2	0.591317124538739\\
5.21917808219178	0.588772731874104\\
5.24657534246575	0.585161627913383\\
5.27397260273973	0.581578250580806\\
5.3	0.578199516298075\\
5.3013698630137	0.578022371953827\\
5.32876712328767	0.574493765110952\\
5.35616438356164	0.570992204131739\\
5.38356164383562	0.567517464096802\\
5.4	0.565445400937421\\
5.41095890410959	0.564069321087806\\
5.43835616438356	0.560647552187471\\
5.46575342465753	0.557251935479569\\
5.49315068493151	0.553882250048925\\
5.5	0.553043854660155\\
5.52054794520548	0.55053827598142\\
5.54794520547945	0.547219794363986\\
5.57534246575342	0.543926587284609\\
5.6	0.540984131345614\\
5.6027397260274	0.540658437832327\\
5.63013698630137	0.537415130097234\\
5.65753424657534	0.534196449170476\\
5.68493150684932	0.531002181144251\\
5.7	0.529255662549101\\
5.71232876712329	0.527832113111812\\
5.73972602739726	0.524686033167466\\
5.76712328767123	0.521563730406572\\
5.79452054794521	0.518464994925541\\
5.8	0.517848057501877\\
5.82191780821918	0.515389617821841\\
5.84931506849315	0.512337391193989\\
5.87671232876712	0.50930810814156\\
5.9	0.506751103111167\\
5.9041095890411	0.506301562765179\\
5.93150684931507	0.503317550166524\\
5.95890410958904	0.500355866448329\\
5.98630136986301	0.49741630871438\\
6	0.495954763960156\\
6.01369863013699	0.494498675069516\\
6.04109589041096	0.491602764619629\\
6.06849315068493	0.488728377471665\\
6.0958904109589	0.485875314733624\\
6.1	0.485449182307991\\
6.12328767123288	0.483043378514558\\
6.15068493150685	0.480232371924574\\
6.17808219178082	0.47744209907483\\
6.2	0.47522467808978\\
6.20547945205479	0.47467236507754\\
6.23287671232877	0.471922976045968\\
6.26027397260274	0.469193739094434\\
6.28767123287671	0.466484462338312\\
6.3	0.465271748916593\\
6.31506849315068	0.463794954894026\\
6.34246575342466	0.461125026879056\\
6.36986301369863	0.458474489411935\\
6.3972602739726	0.455843154612249\\
6.4	0.455581070075463\\
6.42465753424658	0.453230835600638\\
6.45205479452055	0.450637346498792\\
6.47945205479452	0.448062502429458\\
6.5	0.446143494529381\\
6.50684931506849	0.445506119516438\\
6.53424657534247	0.442968014884581\\
6.56164383561644	0.440448006659794\\
6.58904109589041	0.437945913969038\\
6.6	0.436950052917303\\
6.61643835616438	0.435461556940324\\
6.64383561643836	0.432994756702717\\
6.67123287671233	0.430545335386339\\
6.6986301369863	0.428113116122361\\
6.7	0.427991953554145\\
6.72602739726027	0.425697923043008\\
6.75342465753425	0.423299581281562\\
6.78082191780822	0.420917916972353\\
6.8	0.419260582430783\\
6.80821917808219	0.418552757250768\\
6.83561643835616	0.416203930253247\\
6.86301369863014	0.413871265117282\\
6.89041095890411	0.411554591981419\\
6.9	0.410747503214058\\
6.91780821917808	0.409253741985257\\
6.94520547945205	0.406968547269448\\
6.97260273972603	0.4046988409757\\
7	0.40244445724677\\
7	0.40244445724677\\
7.02739726027397	0.400205231226473\\
7.05479452054795	0.397980999059673\\
7.08219178082192	0.395771597892291\\
7.1	0.394343363547683\\
7.10958904109589	0.393576865871298\\
7.13698630136986	0.391396642144721\\
7.16438356164384	0.389230766861638\\
7.19178082191781	0.387079081172184\\
7.2	0.386436318811517\\
7.21917808219178	0.384941427227543\\
7.24657534246575	0.382817648179955\\
7.27397260273973	0.380707588182713\\
7.3	0.37871559740896\\
7.3013698630137	0.378611092390162\\
7.32876712328767	0.376528006957702\\
7.35616438356164	0.374458179041786\\
7.38356164383562	0.372401456799919\\
7.4	0.371173651386659\\
7.41095890410959	0.370357689390661\\
7.43835616438356	0.368326726973624\\
7.46575342465753	0.366308420709475\\
7.49315068493151	0.364302622759933\\
7.5	0.363803110467221\\
7.52054794520548	0.362309186287771\\
7.54794520547945	0.360327965456814\\
7.57534246575342	0.358358815431941\\
7.6	0.356596782049218\\
7.6027397260274	0.356401592379086\\
7.63013698630137	0.354456153465235\\
7.65753424657534	0.352522356858426\\
7.68493150684932	0.350600061727753\\
7.7	0.349547651207178\\
7.71232876712329	0.348689128243361\\
7.73972602739726	0.34678941757645\\
7.76712328767123	0.344900791899273\\
7.79452054794521	0.343023114385135\\
7.8	0.342648880691597\\
7.82191780821918	0.341156249208396\\
7.84931506849315	0.339300061544468\\
7.87671232876712	0.337454417569818\\
7.9	0.335893810928928\\
7.9041095890411	0.335619184461964\\
7.93150684931507	0.33379423039948\\
7.95890410958904	0.331979424561992\\
7.98630136986301	0.330174637130179\\
8	0.329275960021588\\
8.01369863013699	0.328379739285772\\
8.04109589041096	0.32659460321156\\
8.06849315068493	0.32481910209138\\
8.0958904109589	0.323053110110126\\
8.1	0.322789023747953\\
8.12328767123288	0.321296502453744\\
8.15068493150685	0.319549155309232\\
8.17808219178082	0.317810945864644\\
8.2	0.316426875562363\\
8.20547945205479	0.316081752309086\\
8.23287671232877	0.314361453832717\\
8.26027397260274	0.312649930626749\\
8.28767123287671	0.31094706388345\\
8.3	0.310183566595119\\
8.31506849315068	0.309252735796137\\
8.34246575342466	0.307566829559183\\
8.36986301369863	0.305889229368017\\
8.3972602739726	0.304219820419114\\
8.4	0.304053325652482\\
8.42465753424658	0.30255848891001\\
8.45205479452055	0.300905122039289\\
8.47945205479452	0.299259608006592\\
8.5	0.298030559216677\\
8.50684931506849	0.297621836012611\\
8.53424657534246	0.295991696259092\\
8.56164383561644	0.294369079948833\\
8.58904109589041	0.29275387928569\\
8.6	0.292109851445888\\
8.61643835616438	0.291145987474566\\
8.64383561643836	0.289545298721422\\
8.67123287671233	0.287951708233269\\
8.6986301369863	0.286365112218175\\
8.7	0.286285964174262\\
8.72602739726027	0.284785407885258\\
8.75342465753425	0.283212493444692\\
8.78082191780822	0.281646268107702\\
8.8	0.280553836911907\\
8.80821917808219	0.280086632086568\\
8.83561643835616	0.278533486594622\\
8.86301369863014	0.27698673384625\\
8.89041095890411	0.275446277056892\\
8.9	0.274908586844894\\
8.91780821917808	0.273912020443041\\
8.94520547945205	0.272383869222243\\
8.97260273972603	0.270861729613096\\
9	0.269345508835253\\
9	0.269345508835253\\
9.02739726027397	0.267835115109422\\
9.05479452054795	0.266330457657361\\
9.08219178082192	0.264831446701883\\
9.1	0.263860075420978\\
9.10958904109589	0.263337993466854\\
9.13698630136986	0.261850010177192\\
9.16438356164383	0.260367410058872\\
9.19178082191781	0.258890107338919\\
9.2	0.258447936816022\\
9.21917808219178	0.257418017245413\\
9.24657534246575	0.255951056007485\\
9.27397260273973	0.254489140855323\\
9.3	0.253104920910303\\
9.3013698630137	0.253032190020166\\
9.32876712328767	0.251580122734304\\
9.35616438356164	0.250132859231088\\
9.38356164383562	0.248690320744915\\
9.4	0.247827033269695\\
9.41095890410959	0.247252429511236\\
9.43835616438356	0.24581910876656\\
9.46575342465754	0.244390282748443\\
9.49315068493151	0.242965876695502\\
9.5	0.242610457136039\\
9.52054794520548	0.2415458168474\\
9.54794520547945	0.240130030444857\\
9.57534246575342	0.238718445729646\\
9.6	0.237451553427136\\
9.6027397260274	0.237310991944593\\
9.63013698630137	0.235907599333578\\
9.65753424657534	0.234508199141533\\
9.68493150684932	0.233112723614444\\
9.7	0.232346860736747\\
9.71232876712329	0.231721105999351\\
9.73972602739726	0.230333280544347\\
9.76712328767123	0.228949182498577\\
9.7945205479452	0.22756874811224\\
9.8	0.227293095334597\\
9.82191780821918	0.226191914636592\\
9.84931506849315	0.224818620323935\\
9.87671232876712	0.223448804427631\\
9.9	0.22228715116637\\
9.9041095890411	0.222082407202091\\
9.93150684931507	0.220719369902783\\
9.95890410958904	0.219359634786224\\
9.98630136986301	0.218003145109991\\
10	0.217326099853711\\
10.013698630137	0.216649845132705\\
10.041095890411	0.215299680114048\\
10.0684931506849	0.213952596314753\\
10.0958904109589	0.212608540996606\\
10.1	0.21240719069423\\
10.1232876712329	0.211267462422446\\
10.1506849315068	0.209929309856165\\
10.1780821917808	0.208594033562709\\
10.2	0.207527850661497\\
10.2054794520548	0.207261584808081\\
10.2328767123288	0.205931915859329\\
10.2602739726027	0.204604979984562\\
10.2876712328767	0.203280731452939\\
10.3	0.202685684405042\\
10.3150684931507	0.201959125534671\\
10.3424657534247	0.200640118501026\\
10.3698630136986	0.199323667624324\\
10.3972602739726	0.198009731177936\\
10.4	0.197878474250357\\
10.4246575342466	0.196698268436288\\
10.4520547945205	0.195389239674862\\
10.4794520547945	0.194082606170187\\
10.5	0.1931041801989\\
10.5068493150685	0.192778330199853\\
10.5342465753425	0.191476375042497\\
10.5616438356164	0.190176704977812\\
10.5890410958904	0.188879285286545\\
10.6	0.188360939928083\\
10.6164383561644	0.187584082250495\\
10.6438356164384	0.186291063152515\\
10.6712328767123	0.18500019627651\\
10.6986301369863	0.183711450907441\\
10.7	0.183647068791284\\
10.7260273972603	0.182424797331319\\
10.7534246575342	0.181140206835211\\
10.7808219178082	0.179857651707238\\
10.8	0.178961059817843\\
10.8082191780822	0.17857710523657\\
10.8356164383562	0.177298541713436\\
10.8630136986301	0.176021936429114\\
10.8904109589041	0.174747265675936\\
10.9	0.174301583713059\\
10.9178082191781	0.173474506747289\\
10.9452054794521	0.172203637937613\\
10.972602739726	0.170934638542399\\
11	0.169667488858195\\
11	0.169667488858195\\
11.027397260274	0.168402170182599\\
11.0547945205479	0.167138664814267\\
11.0821917808219	0.1658769560529\\
11.1	0.165057801310474\\
11.1095890410959	0.164617028199262\\
11.1369863013699	0.163358866555163\\
11.1643835616438	0.162102457423471\\
11.1917808219178	0.160847788108103\\
11.2	0.16047172480308\\
11.2191780821918	0.159594846914036\\
11.2465753424658	0.158343623147291\\
11.2739726027397	0.157094107114951\\
11.3	0.155908640745162\\
11.3013698630137	0.155846290125148\\
11.3287671232877	0.154600164487068\\
11.3561643835616	0.15335572351095\\
11.3835616438356	0.152112961508088\\
11.4	0.151368108221825\\
11.4109589041096	0.150871873790827\\
11.4383561643836	0.149632456672566\\
11.4657534246575	0.14839470746776\\
11.4931506849315	0.147158624491913\\
11.5	0.14684986399414\\
11.5205479452055	0.145924207061586\\
11.5479452054795	0.144691455494391\\
11.5753424657534	0.143460371108994\\
11.6	0.142353822499139\\
11.6027397260274	0.142230956225115\\
11.6301369863014	0.141003214163527\\
11.6575342465753	0.139777149246056\\
11.6849315068493	0.13855276679558\\
11.7	0.137880075849813\\
11.7123287671233	0.137330073136033\\
11.7397260273973	0.136109075592403\\
11.7671232876712	0.134889782490726\\
11.7945205479452	0.133672203158098\\
11.8	0.133428893835116\\
11.8219178082192	0.132456347922663\\
11.8493150684932	0.131242228113621\\
11.8767123287671	0.130029856061226\\
11.9	0.129000723919965\\
11.9041095890411	0.128819245096782\\
11.9315068493151	0.127610409552651\\
11.958904109589	0.126403364762243\\
11.986301369863	0.125198127060026\\
12	0.124596191245236\\
12.013698630137	0.12399471378152\\
12.041095890411	0.122793143263297\\
12.0684931506849	0.121593434842984\\
12.0958904109589	0.120395608859258\\
12.1	0.120216098627768\\
12.1232876712329	0.119199686651855\\
12.1506849315068	0.118005690561559\\
12.1780821917808	0.116813643930211\\
12.2	0.115861426560362\\
12.2054794520548	0.115623571100703\\
12.2328767123288	0.114435497416981\\
12.2602739726027	0.113249449224044\\
12.2876712328767	0.112065453867947\\
12.3	0.111533333211779\\
12.3150684931507	0.110883539695793\\
12.3424657534247	0.109703736055746\\
12.3698630136986	0.108526073297014\\
12.3972602739726	0.107350582769866\\
12.4	0.107233154426743\\
12.4246575342466	0.106177296825621\\
12.4520547945205	0.105006248816653\\
12.4794520547945	0.103837473096386\\
12.5	0.102962403725938\\
12.5068493150685	0.1026710050193\\
12.5342465753425	0.101506880940929\\
12.5616438356164	0.100345138217858\\
12.5890410958904	0.0991858152077274\\
12.6	0.0987227723060102\\
12.6164383561644	0.0980289512692303\\
12.6438356164384	0.0968745867621115\\
12.6712328767123	0.095722763047172\\
12.6986301369863	0.0945735224862636\\
12.7	0.0945161290395675\\
12.7260273972603	0.0934269084422921\\
12.7534246575342	0.0922829652792192\\
12.7808219178082	0.0911417383620567\\
12.8	0.0903445204751816\\
12.8082191780822	0.0900032740568695\\
12.8356164383562	0.0888676197307783\\
12.8630136986301	0.0877348237519557\\
12.8904109589041	0.0866049354896279\\
12.9	0.0862101708373806\\
12.9178082191781	0.0854780053140751\\
12.9452054794521	0.0843540845966295\\
12.972602739726	0.0832332257096775\\
13	0.082115482026659\\
};
\addlegendentry{Box-LASSO}

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
5	0.624582165144911\\
5	0.624582165144911\\
5.02739726027397	0.62114193827596\\
5.05479452054795	0.61772809747457\\
5.08219178082192	0.61434041949194\\
5.1	0.612152353282461\\
5.10958904109589	0.610978682045946\\
5.13698630136986	0.607642663821137\\
5.16438356164384	0.604332144468735\\
5.19178082191781	0.601046904606638\\
5.2	0.600066229470221\\
5.21917808219178	0.597786725819416\\
5.24657534246575	0.594551390658315\\
5.27397260273973	0.591340682641254\\
5.3	0.58831312461208\\
5.3013698630137	0.588154386252826\\
5.32876712328767	0.584992286944297\\
5.35616438356164	0.581854171133609\\
5.38356164383562	0.578739826205378\\
5.4	0.576882541185941\\
5.41095890410959	0.575649040510892\\
5.43835616438356	0.572581603368114\\
5.46575342465753	0.569537305061683\\
5.49315068493151	0.566515936842907\\
5.5	0.565764153243715\\
5.52054794520548	0.563517290929774\\
5.54794520547945	0.560541160506943\\
5.57534246575342	0.557587339725747\\
5.6	0.554947806411326\\
5.6027397260274	0.554655623704192\\
5.63013698630137	0.551745808526961\\
5.65753424657534	0.548857691245408\\
5.68493150684932	0.545991069877564\\
5.7	0.544423517888711\\
5.71232876712329	0.543145743408131\\
5.73972602739726	0.540321511788487\\
5.76712328767123	0.537518175936683\\
5.79452054794521	0.534735537737445\\
5.8	0.534181476449815\\
5.82191780821918	0.531973400042173\\
5.84931506849315	0.529231566668938\\
5.87671232876712	0.526509842402491\\
5.9	0.524212042442597\\
5.9041095890411	0.523808032994251\\
5.93150684931507	0.521125945162314\\
5.95890410958904	0.518463386591451\\
5.98630136986301	0.515820165933104\\
6	0.514505747789025\\
6.01369863013699	0.513196092805391\\
6.04109589041096	0.510590977793104\\
6.06849315068493	0.508004632447709\\
6.0958904109589	0.505436869287345\\
6.1	0.505053295985082\\
6.12328767123288	0.502887501796825\\
6.15068493150685	0.500356344427639\\
6.17808219178082	0.497843212597946\\
6.2	0.495845562100758\\
6.20547945205479	0.495347922692584\\
6.23287671232877	0.492870292063062\\
6.26027397260274	0.490410139027563\\
6.28767123287671	0.487967282870946\\
6.3	0.486873592780057\\
6.31506849315068	0.485541543844742\\
6.34246575342466	0.483132743167158\\
6.36986301369863	0.480740703023073\\
6.3972602739726	0.478365246564041\\
6.4	0.478128606240994\\
6.42465753424658	0.47600619790829\\
6.45205479452055	0.473663382140723\\
6.47945205479452	0.471336625312913\\
6.5	0.469601992275595\\
6.50684931506849	0.469025754443113\\
6.53424657534247	0.466730597516246\\
6.56164383561644	0.464450983483911\\
6.58904109589041	0.462186742264378\\
6.6	0.461285312249897\\
6.61643835616438	0.459937704742595\\
6.64383561643836	0.45770370277018\\
6.67123287671233	0.45548456916543\\
6.6986301369863	0.45328013771331\\
6.7	0.45317029910395\\
6.72602739726027	0.451090243165465\\
6.75342465753425	0.44891472124021\\
6.78082191780822	0.446753408622534\\
6.8	0.445248857351814\\
6.80821917808219	0.444606142964103\\
6.83561643835616	0.442472762883255\\
6.86301369863014	0.440353107965001\\
6.89041095890411	0.438247018761029\\
6.9	0.437513063081559\\
6.91780821917808	0.436154336789699\\
6.94520547945205	0.434074904536044\\
6.97260273972603	0.432008565451773\\
7	0.429955163955269\\
7	0.429955163955269\\
7.02739726027397	0.427914545431588\\
7.05479452054795	0.42588655623246\\
7.08219178082192	0.42387104367629\\
7.1	0.422567579209038\\
7.10958904109589	0.421867856048157\\
7.13698630136986	0.419876842599812\\
7.16438356164384	0.417897853549683\\
7.19178082191781	0.41593074008287\\
7.2	0.415342899652972\\
7.21917808219178	0.413975354351147\\
7.24657534246575	0.412031549472962\\
7.27397260273973	0.41009917953344\\
7.3	0.408273887671187\\
7.3013698630137	0.408178099584375\\
7.32876712328767	0.406268165644239\\
7.35616438356164	0.404369234698176\\
7.38356164383562	0.402481164698006\\
7.4	0.401353477221812\\
7.41095890410959	0.400603814562221\\
7.43835616438356	0.398737044175987\\
7.46575342465753	0.396880714391145\\
7.49315068493151	0.39503468702621\\
7.5	0.394574773836986\\
7.52054794520548	0.393198824866371\\
7.54794520547945	0.39137299166349\\
7.57534246575342	0.389557052136105\\
7.6	0.38793105462286\\
7.6027397260274	0.387750871969426\\
7.63013698630137	0.385954317815339\\
7.65753424657534	0.384167257292401\\
7.68493150684932	0.382389558985845\\
7.7	0.381415768259597\\
7.71232876712329	0.38062109244758\\
7.73972602739726	0.378861728196186\\
7.76712328767123	0.377111337716917\\
7.79452054794521	0.375369793461703\\
7.8	0.37502253500137\\
7.82191780821918	0.373636968849146\\
7.84931506849315	0.371912738264525\\
7.87671232876712	0.370196977059789\\
7.9	0.368745146676364\\
7.9041095890411	0.368489561553563\\
7.93150684931507	0.366790369031148\\
7.95890410958904	0.365099277744516\\
7.98630136986301	0.363416166912313\\
8	0.362577566686776\\
8.01369863013699	0.361740916719863\\
8.04109589041096	0.360073408319158\\
8.06849315068493	0.358413523828869\\
8.0958904109589	0.35676114633434\\
8.1	0.356513930008813\\
8.12328767123288	0.355116159887586\\
8.15068493150685	0.3534784495073\\
8.17808219178082	0.351847901178846\\
8.2	0.350548543192694\\
8.20547945205479	0.350224401854265\\
8.23287671232877	0.348607839452269\\
8.26027397260274	0.346998102858245\\
8.28767123287671	0.345395081924255\\
8.3	0.344675884362649\\
8.31506849315068	0.343798667469036\\
8.34246575342466	0.342208751277994\\
8.36986301369863	0.340625226103215\\
8.3972602739726	0.339047985663455\\
8.4	0.338890603216921\\
8.42465753424658	0.337476924644147\\
8.45205479452055	0.335911938697395\\
8.47945205479452	0.334352924441979\\
8.5	0.333187521027762\\
8.50684931506849	0.332799779463353\\
8.53424657534246	0.331252402313645\\
8.56164383561644	0.329710692511655\\
8.58904109589041	0.32817455054286\\
8.6	0.327561630641437\\
8.61643835616438	0.326643877859408\\
8.64383561643836	0.325118576880124\\
8.67123287671233	0.323598550990506\\
8.6986301369863	0.322083704542723\\
8.7	0.322008096478222\\
8.72602739726027	0.320573942855625\\
8.75342465753425	0.319069172214728\\
8.78082191780822	0.317569299872228\\
8.8	0.316522254532402\\
8.80821917808219	0.316074234046991\\
8.83561643835616	0.31458388392456\\
8.86301369863014	0.313098159657151\\
8.89041095890411	0.311616972363652\\
8.9	0.311099612372279\\
8.91780821917808	0.31014023412963\\
8.94520547945205	0.30866785800732\\
8.97260273972603	0.307199758015634\\
9	0.305735849140161\\
9	0.305735849140161\\
9.02739726027397	0.304276047333157\\
9.05479452054795	0.302820269513559\\
9.08219178082192	0.301368433566972\\
9.1	0.300426815552368\\
9.10958904109589	0.299920458345681\\
9.13698630136986	0.298476263668639\\
9.16438356164383	0.29703577032148\\
9.19178082191781	0.295598900056505\\
9.2	0.295168533899234\\
9.21917808219178	0.294165575592691\\
9.24657534246575	0.292735720615694\\
9.27397260273973	0.291309259777837\\
9.3	0.289957198045103\\
9.3013698630137	0.289886118698122\\
9.32876712328767	0.288466223962222\\
9.35616438356164	0.287049503122485\\
9.38356164383562	0.285635884697934\\
9.4	0.284789173428329\\
9.41095890410959	0.284225298174266\\
9.43835616438356	0.282817674003849\\
9.46575342465754	0.281412943605728\\
9.49315068493151	0.280011039365623\\
9.5	0.27966099706128\\
9.52054794520548	0.278611894635925\\
9.54794520547945	0.2772154437357\\
9.57534246575342	0.275821621950688\\
9.6	0.274569377530332\\
9.6027397260274	0.274430365533305\\
9.63013698630137	0.273041611702638\\
9.65753424657534	0.27165529864445\\
9.68493150684932	0.270271365511178\\
9.7	0.269511194995876\\
9.71232876712329	0.268889752421931\\
9.73972602739726	0.267510400462495\\
9.76712328767123	0.266133251685327\\
9.7945205479452	0.26475824910956\\
9.8	0.264483501192313\\
9.82191780821918	0.263385336721001\\
9.84931506849315	0.262014459472131\\
9.87671232876712	0.260645563282104\\
9.9	0.259483519428053\\
9.9041095890411	0.259278595036748\\
9.93150684931507	0.257913502588567\\
9.95890410958904	0.256550234756736\\
9.98630136986301	0.255188741327106\\
10	0.254508644585521\\
10.013698630137	0.253828973052203\\
10.041095890411	0.252470881651224\\
10.0684931506849	0.251114419810043\\
10.0958904109589	0.249759541181207\\
10.1	0.249556443121149\\
10.1232876712329	0.248406200383936\\
10.1506849315068	0.247054353004125\\
10.1780821917808	0.245703955594341\\
10.2	0.244624653065387\\
10.2054794520548	0.24435496567383\\
10.2328767123288	0.243007341728507\\
10.2602739726027	0.241661043210963\\
10.2876712328767	0.240316030540464\\
10.3	0.239711184022689\\
10.3150684931507	0.238972265102947\\
10.3424657534247	0.237629709251027\\
10.3698630136986	0.23628832630399\\
10.3972602739726	0.234948080547795\\
10.4	0.234814117171525\\
10.4246575342466	0.233608937235081\\
10.4520547945205	0.232270862585154\\
10.4794520547945	0.230933823783998\\
10.5	0.229931705264376\\
10.5068493150685	0.22959778898427\\
10.5342465753425	0.228262727305302\\
10.5616438356164	0.226928608833098\\
10.5890410958904	0.225595404620337\\
10.6	0.225062372627731\\
10.6164383561644	0.224263086686373\\
10.6438356164384	0.222931628017232\\
10.6712328767123	0.221601002565616\\
10.6986301369863	0.220271185250899\\
10.7	0.220204715162095\\
10.7260273972603	0.218942151959132\\
10.7534246575342	0.217613879543039\\
10.7808219178082	0.216286345822015\\
10.8	0.215357500341981\\
10.8082191780822	0.214959529582131\\
10.8356164383562	0.213633410576134\\
10.8630136986301	0.212307969523443\\
10.8904109589041	0.210983188110151\\
10.9	0.210519667215914\\
10.9178082191781	0.209659048989026\\
10.9452054794521	0.208335535779508\\
10.972602739726	0.207012633067714\\
11	0.205690326406432\\
11	0.205690326406432\\
11.027397260274	0.204368602315127\\
11.0547945205479	0.203047448279936\\
11.0821917808219	0.201726852753669\\
11.1	0.200868760110083\\
11.1095890410959	0.200406805155813\\
11.1369863013699	0.199087295872527\\
11.1643835616438	0.197768316256645\\
11.1917808219178	0.196449858627675\\
11.2	0.196054422097425\\
11.2191780821918	0.195131916271798\\
11.2465753424658	0.193814483441869\\
11.2739726027397	0.192497555357418\\
11.3	0.19124693771303\\
11.3013698630137	0.19118112820465\\
11.3287671232877	0.189865199136441\\
11.3561643835616	0.188549766272343\\
11.3835616438356	0.187234828698582\\
11.4	0.186446103875481\\
11.4109589041096	0.185920386468059\\
11.4383561643836	0.184606440600345\\
11.4657534246575	0.183292993081691\\
11.4931506849315	0.181980046865016\\
11.5	0.181651889077369\\
11.5205479452055	0.180667605869918\\
11.5479452054795	0.179355674982664\\
11.5753424657534	0.178044260056202\\
11.6	0.176864433385301\\
11.6027397260274	0.176733367910147\\
11.6301369863014	0.17542300633079\\
11.6575342465753	0.174113184071101\\
11.6849315068493	0.172803910850716\\
11.7	0.172084048439892\\
11.7123287671233	0.171495197355951\\
11.7397260273973	0.170187055239794\\
11.7671232876712	0.168879497121906\\
11.7945205479452	0.167572536588624\\
11.8	0.167311217455771\\
11.8219178082192	0.166266188192957\\
11.8493150684932	0.164960467454589\\
11.8767123287671	0.163655390859879\\
11.9	0.162546595221576\\
11.9041095890411	0.162350975861861\\
11.9315068493151	0.161047240880238\\
11.958904109589	0.159744205301391\\
11.986301369863	0.158441889478374\\
12	0.157791008099956\\
12.013698630137	0.157140314730916\\
12.041095890411	0.155839503345419\\
12.0684931506849	0.154539478574959\\
12.0958904109589	0.153240264639287\\
12.1	0.153045454027576\\
12.1232876712329	0.151941886724827\\
12.1506849315068	0.150644370984677\\
12.1780821917808	0.149347744538608\\
12.2	0.148311102515105\\
12.2054794520548	0.14805203547307\\
12.2328767123288	0.146757272841179\\
12.2602739726027	0.145463486662732\\
12.2876712328767	0.144170707924197\\
12.3	0.14358929464723\\
12.3150684931507	0.142878968578718\\
12.3424657534247	0.141588301546109\\
12.3698630136986	0.140298740712861\\
12.3972602739726	0.139010320932139\\
12.4	0.138881543082645\\
12.4246575342466	0.137723078023781\\
12.4520547945205	0.136437048774301\\
12.4794520547945	0.135152270936884\\
12.5	0.134189532054059\\
12.5068493150685	0.133868783231391\\
12.5342465753425	0.132586625344356\\
12.5616438356164	0.13130583792899\\
12.5890410958904	0.130026462605173\\
12.6	0.129515117368189\\
12.6164383561644	0.128748541959463\\
12.6438356164384	0.127472119545091\\
12.6712328767123	0.126197239881959\\
12.6986301369863	0.12492394845665\\
12.7	0.124860326405764\\
12.7260273972603	0.123652291722413\\
12.7534246575342	0.122382317099177\\
12.7808219178082	0.121114072973543\\
12.8	0.120227358121527\\
12.8082191780822	0.119847608698785\\
12.8356164383562	0.118582974594851\\
12.8630136986301	0.117320221948366\\
12.8904109589041	0.116059403012623\\
12.9	0.115618583044229\\
12.9178082191781	0.114800571007598\\
12.9452054794521	0.113543780119932\\
12.972602739726	0.112289085502947\\
13	0.111036543276632\\	
};
\addlegendentry{LASSO}


\end{axis}
\end{tikzpicture}%
